Hirsch polytopes with exponentially long combinatorial segments

In their paper proving the Hirsch bound for flag normal simplicial complexes (Math. Oper.~Res.~2014) Adiprasito and Benedetti define the notion of~\emph{combinatorial segment}. The study of the maximal length of these objects provides the upper bound~$O(n2^d)$ for the diameter of any normal pure simplicial complex of dimension~$d$ with~$n$ vertices, and the Hirsch bound $n-d$ if the complexes are, moreover, flag. In the present article, we propose a formulation of combinatorial segments which is equivalent but more local, by introducing the notions of monotonicity and conservativeness of dual paths in pure simplicial complexes. We use this definition to investigate further properties of combinatorial segments. Besides recovering the two stated bounds, we show a refined bound for banner complexes, and study the behavior of the maximal length of combinatorial segments with respect to two usual operations, namely join and one-point suspension. Finally, we show the limitations of combinatorial segments by constructing pure normal simplicial complexes in which all combinatorial segments between two particular facets achieve the length $\Omega(n2^{d})$. This includes vertex-decomposable---therefore Hirsch---polytopes.

==> img1.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\def\rad{1.5}
\def\dist{4}

\coordinate (f1) at (-30:\rad);
\coordinate (f2) at (90:\rad);
\coordinate (f3) at (210:\rad);

\fill[blue!25!white] (f1) -- (f2) -- (f3) -- cycle;

\node at (0,0) {$F$};

\node[vertex] (nf1) at (f1) {};
\node[vertex] (nf2) at (f2) {} edge[very thick] (nf1);
\node[vertex] (nf3) at (f3) {} edge[very thick] (nf1) edge[very thick] (nf2);

\coordinate (g1) at ($(-30:\rad)+(\dist,0)$);
\coordinate (g2) at ($(90:\rad)+(\dist,0)$);
\coordinate (g3) at ($(210:\rad)+(\dist,0)$);
\coordinate (u) at (\dist,0);

\fill[blue!25!white] (g1) -- (g2) -- (g3) -- cycle;

\node[vertex] (nf1) at (g1) {};
\node[vertex] (nf2) at (g2) {} edge[very thick] (nf1);
\node[vertex] (nf3) at (g3) {} edge[very thick] (nf1) edge[very thick] (nf2);
\node[vertex] (nf4) at (u) {$a$} edge[very thick] (nf1) edge[very thick] (nf2) edge[very thick] (nf3);

\end{tikzpicture}


==> img2.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\coordinate (rowdown) at (0,0);
\coordinate (rowup) at (60:1);
 
\node[vertex,label=below:{$a_1$}] (d1) at (rowdown) {};
\node[vertex,label=below:{$a_2$}] (d2) at ($(rowdown)+(1,0)$) {} edge[very thick] (d1);
\node[vertex,label=below:{$b_3$}] (d3) at ($(rowdown)+(2,0)$) {} edge[very thick] (d2);
\node[vertex,label=below:{$b_1$}] (d4) at ($(rowdown)+(3,0)$) {} edge[very thick] (d3);
\node[vertex] (d5) at ($(rowdown)+(4,0)$) {} edge[very thick] (d4);
\node[vertex,label=below:{$s_1=c_1$}] (d6) at ($(rowdown)+(5,0)$) {} edge[very thick] (d5);

\node[vertex,label=above:{$a_3$}] (u1) at (rowup) {} edge[very thick] (d1) edge[very thick] (d2);
\node[vertex] (u2) at ($(rowup)+(1,0)$) {} edge[very thick] (d2) edge[very thick] (d3) edge[very thick] (u1);
\node[vertex,label=above:{$b_2$}] (u3) at ($(rowup)+(2,0)$) {} edge[very thick] (d3) edge[very thick] (d4) edge[very thick] (u2);
\node[vertex] (u4) at ($(rowup)+(3,0)$) {} edge[very thick] (d4) edge[very thick] (d5) edge[very thick] (u3);
\node[vertex,label=above:{$s_2=c_2$}] (u5) at ($(rowup)+(4,0)$) {} edge[very thick] (d5) edge[very thick] (d6) edge[very thick] (u4);
\node[vertex,label=above:{$c_3$}] (u6) at ($(rowup)+(5,0)$) {} edge[very thick] (d6) edge[very thick] (u5);

\node at ($(d1)!0.5!(d2)!0.33!(u1)$) {$F_1$};
\node at ($(d3)!0.5!(d4)!0.33!(u3)$) {$F_2$};
\node at ($(u5)!0.5!(u6)!0.33!(d6)$) {$F_3$};

\end{tikzpicture}

==> img3.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\def\rad{1.5}

\node[vertex,label=below:{$a_1$}] (a1) at (0,0) {};
\node[vertex,label=below:{$a_2$}] (a2) at (240:\rad) {} edge[very thick] (a1);
\node[vertex,label=below:{$a_3$}] (a3) at (300:\rad) {} edge[very thick] (a1) edge[very thick] (a2);
\node[vertex,label=left:{$a_4$}] (a4) at (180:\rad) {} edge[very thick] (a1) edge[very thick] (a2);
\node[vertex,label=right:{$a_5$}] (a5) at (0:\rad) {} edge[very thick] (a1) edge[very thick] (a3);
\node[vertex,label=left:{$a_6$}] (a6) at (120:\rad) {} edge[very thick] (a1) edge[very thick] (a4);
\node[vertex,label=right:{$a_7$}] (a7) at (60:\rad) {} edge[very thick] (a1) edge[very thick] (a5) edge[very thick] (a6);
\node[vertex,label=above:{$a_8$}] (a8) at ($(60:\rad)+(120:\rad)$) {} edge[very thick] (a6) edge[very thick] (a7);


\node at ($(a2)!0.5!(a3)!0.33!(a1)$) {$F$};
\node at ($(a1)!0.5!(a5)!0.33!(a3)$) {$G$};
\node at ($(a1)!0.5!(a4)!0.33!(a2)$) {$H$};

\end{tikzpicture}


==> img4.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\def\rad{3}

\node[vertex] (s1) at (0,0) {$s_1$};
\node[vertex] (s2) at (\rad,0) {$s_2$} edge[very thick] (s1);
\node[vertex] (s3) at (\rad/2,-\rad/2) {$s_3$} edge[very thick] (s1) edge[very thick] (s2);

\node[vertex] (f1) at (\rad/2,\rad/2) {$f_1$} edge[very thick] (s1) edge[very thick] (s2);

\node[vertex] (d1) at (\rad,3*\rad/20) {} edge[very thick] (s2) edge[very thick] (f1);
\node[vertex] (d2) at (\rad,6*\rad/20) {} edge[very thick] (d1) edge[very thick] (f1);
\node[vertex] (d3) at (\rad,9*\rad/20) {} edge[very thick] (d2) edge[very thick] (f1);
\node[vertex] (d4) at (\rad,12*\rad/20) {} edge[very thick] (d3) edge[very thick] (f1);
\node[vertex] (d5) at (\rad,15*\rad/20) {} edge[very thick] (d4) edge[very thick] (f1);
\node[vertex] (d6) at (\rad,18*\rad/20) {} edge[very thick] (d5) edge[very thick] (f1);
\node[vertex] (d7) at (\rad,21*\rad/20) {} edge[very thick] (d6) edge[very thick] (f1);
\node[vertex] (d8) at (\rad,24*\rad/20) {} edge[very thick] (d7) edge[very thick] (f1);
\node[vertex] (d9) at (\rad,27*\rad/20) {} edge[very thick] (d8) edge[very thick] (f1);

\node[vertex] (f3) at (\rad,3*\rad/2) {$f_3$} edge[very thick] (d9) edge[very thick] (f1);

\node[vertex] (g1) at (0,25*\rad/40) {$v_3$} edge[very thick] (s1) edge[very thick] (f1);
\node[vertex] (g2) at (0,30*\rad/40) {} edge[very thick] (g1) edge[very thick] (f1);
\node[vertex] (g3) at (0,35*\rad/40) {} edge[very thick] (g2) edge[very thick] (f1);
\node[vertex] (g4) at (0,40*\rad/40) {} edge[very thick] (g3) edge[very thick] (f1);
\node[vertex] (g5) at (0,45*\rad/40) {} edge[very thick] (g4) edge[very thick] (f1);

\node[vertex] (f2) at (0,5*\rad/4) {$f_2$} edge[very thick] (f3) edge[very thick] (f1) edge[very thick] (g5);

\node[vertex] (v2) at (-\rad/4,3*\rad/4) {$v_2$} edge[very thick] (s1) 
                                                edge[very thick] (g1)
					        edge[very thick] (g2)
					        edge[very thick] (g3) 
					        edge[very thick] (g4) 
					        edge[very thick] (g5) 
					        edge[very thick] (f2);

\node[vertex] (v1) at (-\rad,3*\rad/2) {$v_1$} edge[very thick] (f3) edge[very thick] (f2) edge[very thick] (v2) edge[very thick] (s1);

\draw[thick,dashed, rounded corners,->] ($(f3)!0.5!(f2)!0.2!(f1)$) -- ($(f3)!0.5!(f2)!0.33!(v1)$) -- ($(v1)!0.5!(v2)!0.2!(f2)$) -- ($(v1)!0.5!(s1)!0.33!(v2)$) -- ($(s1)!0.5!(g1)$) -- ($(s1)!0.5!(f1)!0.33!(s2)$) -- ($(s1)!0.5!(s2)!0.2!(s3)$);

\node at ($(f1)!0.5!(f2)!0.33!(f3)$) {$F_0$};
\node at ($(s1)!0.5!(s2)!0.33!(s3)$) {$S$};

\node at (2.25*\rad,21*\rad/14) {$F_0=(f_1,f_2,f_3)\quad \Lambda_{F_0}=(1,6,1)$};
\node at (2.25*\rad,19*\rad/14) {$F_1=(v_1,f_2,f_3)\quad \Lambda_{F_1}=(1,2,1)$};
\node at (2.25*\rad,17*\rad/14) {$F_2=(v_1,v_2,f_2)\quad \Lambda_{F_2}=(1,1,1)$};
\node at (2.25*\rad,15*\rad/14) {$F_3=(s_1,v_2,v_1)\quad \Lambda_{F_3}=(0,3,1)$};
\node at (2.25*\rad,13*\rad/14) {$F_4=(s_1,v_3,v_2)\quad \Lambda_{F_4}=(0,2,1)$};
\node at (2.25*\rad,11*\rad/14) {$F_5=(s_1,f_1,v_3)\quad \Lambda_{F_5}=(0,1,1)$};
\node at (2.25*\rad,9*\rad/14) {$F_6=(s_1,s_2,f_1)\quad \Lambda_{F_5}=(0,0,1)$};

\end{tikzpicture}


==> img5.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}

\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\def\rad{3}

\node[vertex] (s1) at (0,0) {};
\node[vertex] (s2) at (\rad,0) {} edge[very thick] (s1) edge[very thick, dotted] (\rad/5,\rad/5) edge[very thick, dotted] (3*\rad/10,3*\rad/10);
\node[vertex] (s3) at (\rad/2,-\rad/2) {} edge[very thick] (s1) edge[very thick] (s2);

\node[vertex] (d1) at (\rad/7,\rad/7) {} edge[very thick] (s1) edge[very thick] (s2);
\node[vertex] (d2) at (2*\rad/5,2*\rad/5) {} edge[very thick,dotted] (d1) edge[very thick] (s2);


\node[vertex] (c) at (\rad/2,\rad/2) {} edge[very thick] (d2) edge[very thick] (s2);



\node[vertex] (f2) at (0,\rad) {$f_2$} edge[very thick] (s1) edge[very thick] (c) edge[very thick] (d1) edge[very thick] (d2) edge[very thick, dotted] (\rad/5,\rad/5) edge[very thick, dotted] (3*\rad/10,3*\rad/10);

\node[vertex] (f1) at (\rad,\rad) {$f_1$} edge[very thick] (f2) edge[very thick] (c) edge[very thick] (s2);

\node[vertex] (f3) at (\rad/2,3*\rad/2) {$f_3$} edge[very thick] (f1) edge[very thick] (f2);

\node[vertex] (p) at (3*\rad/2,0) {} edge[very thick] (f1) edge[very thick] (s2) edge[very thick] (s3);

\draw[thick,dotted, rounded corners,->] ($(f1)!0.5!(f2)!0.2!(f3)$) -- ($(f1)!0.5!(f2)!0.33!(c)$) -- ($(f1)!0.5!(s2)!0.33!(c)$) -- ($(f1)!0.5!(s2)!0.33!(p)$) -- ($(s3)!0.5!(s2)!0.33!(p)$) -- ($(s3)!0.5!(s2)!0.25!(s1)$);

\draw[thick,dashed, rounded corners,->] ($(f1)!0.5!(f2)!0.2!(f3)$) -- ($(f1)!0.5!(f2)!0.33!(c)$) -- ($(d1)!0.5!(s1)!0.2!(f2)$) -- ($(s1)!0.5!(d1)$) -- ($(s2)!0.5!(s1)!0.33!(d1)$) -- ($(s3)!0.5!(s2)!0.5!(s1)$);

\node at ($(f1)!0.5!(f2)!0.33!(f3)$) {$F$};
\node at ($(s1)!0.5!(s2)!0.33!(s3)$) {$S$};

\end{tikzpicture}

&

\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick}]

\def\rad{3}

\node[vertex] (s1) at (0,0) {};
\node[vertex] (s2) at (\rad,0) {} edge[very thick] (s1) edge[very thick, dotted] (\rad/5,\rad/5) edge[very thick, dotted] (3*\rad/10,3*\rad/10);
\node[vertex] (s3) at (\rad/2,-\rad/2) {} edge[very thick] (s1) edge[very thick] (s2);

\node[vertex] (d1) at (\rad/7,\rad/7) {} edge[very thick] (s1) edge[very thick] (s2);
\node[vertex] (d2) at (2*\rad/5,2*\rad/5) {} edge[very thick,dotted] (d1) edge[very thick] (s2);


\node[vertex] (c) at (\rad/2,\rad/2) {} edge[very thick] (d2) edge[very thick] (s2);

\node[vertex] (e) at (\rad,\rad/2) {} edge[very thick] (s2) edge[very thick] (c);

\node[vertex] (f2) at (0,\rad) {$f_2$} edge[very thick] (s1) edge[very thick] (c) edge[very thick] (d1) edge[very thick] (d2) edge[very thick, dotted] (\rad/5,\rad/5) edge[very thick, dotted] (3*\rad/10,3*\rad/10);

\node[vertex] (f1) at (\rad,\rad) {$f_1$} edge[very thick] (f2) edge[very thick] (c) edge[very thick] (e);

\node[vertex] (f3) at (\rad/2,3*\rad/2) {$f_3$} edge[very thick] (f1) edge[very thick] (f2);

\node[vertex] (p) at (3*\rad/2,0) {} edge[very thick] (f1) edge[very thick] (s2) edge[very thick] (s3) edge[very thick] (e);

\draw[thick,dotted, rounded corners,->] ($(f1)!0.5!(f2)!0.2!(f3)$) -- ($(f1)!0.5!(f2)!0.33!(c)$) -- ($(f1)!0.5!(e)!0.33!(c)$) -- ($(f1)!0.5!(e)!0.33!(p)$) -- ($(e)!0.5!(s2)!0.33!(p)$) -- ($(s3)!0.5!(s2)!0.33!(p)$) -- ($(s3)!0.5!(s2)!0.25!(s1)$);

\draw[thick,dashed, rounded corners,->] ($(f1)!0.5!(f2)!0.2!(f3)$) -- ($(f1)!0.5!(f2)!0.33!(c)$) -- ($(d1)!0.5!(s1)!0.2!(f2)$) -- ($(s1)!0.5!(d1)$) -- ($(s2)!0.5!(s1)!0.33!(d1)$) -- ($(s3)!0.5!(s2)!0.5!(s1)$);

\node at ($(f1)!0.5!(f2)!0.33!(f3)$) {$F$};
\node at ($(s1)!0.5!(s2)!0.33!(s3)$) {$S$};

\end{tikzpicture}

\end{tabular}


==> img6.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=blue!75!black,fill=black!40,thick,rotate=90}]

\def\stepone{5.5}
\def\steptwo{0}
\def\stepthree{-8}

\begin{scope}[rotate=90]
\node at (+8,\stepone) {$\mathcal{B}$};

\node[vertex,label=left:{$x_1$}] (x1_1) at (0,\stepone) {};
\node[vertex] (a1_1) at (1,\stepone) {} edge[very thick] node[left, midway] {$F_1$} (x1_1);
\node[vertex] (a2_1) at (2,\stepone) {} edge[very thick] (a1_1);
\node[vertex] (al2_1) at (5,\stepone) {} edge[very thick,dashed] (a2_1);
\node[vertex] (al1_1) at (6,\stepone) {} edge[very thick] (al2_1);
\node[vertex,label=right:{$x_2$}] (x2_1) at (7,\stepone) {} edge[very thick] node[left, midway] {$F_2$} (al1_1);

\draw[very thick,decorate,decoration={brace,amplitude=10pt},xshift=0cm,yshift=-0.25cm] (5,\stepone) -- (2,\stepone) node [black,midway,xshift=1cm] {$\geq L-2$};



\node at (+8,\steptwo) {$\ops_{\mathcal{B}}(x_1)$};
\node at (+8,\steptwo+2.5) {$C_{k_{1}}$};
\node at (+8,\steptwo-2.5) {$C_{k_{2}}$};

\coordinate (cu1_2) at (0,\steptwo+1);
\coordinate (cu2_2) at (0,\steptwo-1);
\coordinate (ca1_2) at (1,\steptwo);
\coordinate (ca2_2) at (2,\steptwo);
\coordinate (cal2_2) at (5,\steptwo);
\coordinate (cal1_2) at (6,\steptwo);
\coordinate (cx2_2) at (7,\steptwo);
\coordinate (cv1_2) at (7,\steptwo+1);
\coordinate (cv2_2) at (7,\steptwo+2);
\coordinate (cvk11_2) at (7,\steptwo+3);
\coordinate (cvk1_2) at (7,\steptwo+4);
\coordinate (cvv1_2) at (7,\steptwo-1);
\coordinate (cvv2_2) at (7,\steptwo-2);
\coordinate (cvvk11_2) at (7,\steptwo-3);
\coordinate (cvvk1_2) at (7,\steptwo-4);

\coordinate (cgu_2) at (0,\steptwo+2);
\coordinate (chu_2) at (0,\steptwo-2);

\fill[blue!25!white] (cu1_2) -- (cu2_2) -- (cx2_2) -- cycle;
\fill[blue!25!white] (cv1_2) -- (cvk1_2) -- (cgu_2) -- cycle;
\fill[blue!25!white] (cvv1_2) -- (cvvk1_2) -- (chu_2) -- cycle;

\node[vertex,label=left:{$u_1$}] (u1_2) at (cu1_2) {};
\node[vertex,label=left:{$u_2$}] (u2_2) at (cu2_2) {} edge[very thick] (u1_2);
\node[vertex] (a1_2) at (ca1_2) {} edge[very thick] (u1_2) edge[very thick] (u2_2);
\node[vertex] (a2_2) at (ca2_2) {} edge[very thick] (a1_2) edge[very thick] (u1_2) edge[very thick] (u2_2);
\node[vertex] (al2_2) at (cal2_2) {} edge[very thick,dashed] (a2_2) edge[very thick] (u1_2) edge[very thick] (u2_2);
\node[vertex] (al1_2) at (cal1_2) {} edge[very thick] (al2_2) edge[very thick] (u1_2) edge[very thick] (u2_2);
\node[vertex,label=right:{$x_2$}] (x2_2) at (cx2_2) {} edge[very thick] (al1_2) edge[very thick] (u1_2) edge[very thick] (u2_2);

\node[vertex,label=right:{$v_1$}] (v1_2) at (cv1_2) {};
\node[vertex,label=left:{$u$}] (gu_2) at (cgu_2) {} edge[very thick] (v1_2);
\node[vertex,label=right:{$v_2$}] (v2_2) at (cv2_2) {} edge[very thick] (v1_2) edge[very thick] (gu_2);
\node[vertex,label=right:{$v_{k_{1}-1}$}] (vk11_2) at (cvk11_2) {} edge[very thick,dashed] (v2_2) edge[very thick] (gu_2);
\node[vertex,label=right:{$v_{k_{1}}$}] (vk1_2) at (cvk1_2) {} edge[very thick] (vk11_2) edge[very thick] (gu_2);

\node[vertex,label=right:{$v_1$}] (vv1_2) at (cvv1_2) {};
\node[vertex,label=left:{$u$}] (hu_2) at (chu_2) {} edge[very thick] (vv1_2);
\node[vertex,label=right:{$v_2$}] (vv2_2) at (cvv2_2) {} edge[very thick] (vv1_2) edge[very thick] (hu_2);
\node[vertex,label=right:{$v_{k_{2}-1}$}] (vvk11_2) at (cvvk11_2) {} edge[very thick,dashed] (vv2_2) edge[very thick] (hu_2);
\node[vertex,label=right:{$v_{k_{2}}$}] (vvk1_2) at (cvvk1_2) {} edge[very thick] (vvk11_2) edge[very thick] (hu_2);

\node at (+8,\stepthree) {$\mathcal{B}'$};

\coordinate (cu1_3) at (0,\stepthree+1);
\coordinate (cu2_3) at (0,\stepthree-1);
\coordinate (ca1_3) at (1,\stepthree);
\coordinate (ca2_3) at (2,\stepthree);
\coordinate (cal2_3) at (5,\stepthree);
\coordinate (cal1_3) at (6,\stepthree);
\coordinate (cx2_3) at (7,\stepthree);
\coordinate (cv2_3) at (7,\stepthree+1);
\coordinate (cvk11_3) at (7,\stepthree+2);
\coordinate (cvk1_3) at (7,\stepthree+3);
\coordinate (cvv2_3) at (7,\stepthree-1);
\coordinate (cvvk11_3) at (7,\stepthree-2);
\coordinate (cvvk1_3) at (7,\stepthree-3);

\fill[blue!25!white] (cu2_3) -- (cu1_3) -- (cvk1_3) -- (cvvk1_3) -- cycle;

\node[vertex,label=left:{$u_1$}] (u1_3) at (cu1_3) {};
\node[vertex,label=left:{$u_2$}] (u2_3) at (cu2_3) {} edge[very thick] (u1_3);
\node[vertex] (a1_3) at (ca1_3) {} edge[very thick] (u1_3) edge[very thick] (u2_3);
\node[vertex] (a2_3) at (ca2_3) {} edge[very thick] (a1_3) edge[very thick] (u1_3) edge[very thick] (u2_3);
\node[vertex] (al2_3) at (cal2_3) {} edge[very thick,dashed] (a2_3) edge[very thick] (u1_3) edge[very thick] (u2_3);
\node[vertex] (al1_3) at (cal1_3) {} edge[very thick] (al2_3) edge[very thick] (u1_3) edge[very thick] (u2_3);
\node[vertex,label=right:{$x_2$}] (x2_3) at (cx2_3) {} edge[very thick] (al1_3) edge[very thick] (u1_3) edge[very thick] (u2_3);

\node[vertex,label=right:{$v_2$}] (v2_3) at (cv2_3) {} edge[very thick] (x2_3) edge[very thick] (u1_3);
\node[vertex,label=right:{$v_{k_{1}-1}$}] (vk11_3) at (cvk11_3) {} edge[very thick,dashed] (v2_3) edge[very thick] (u1_3);
\node[vertex,label=right:{$x'_1$}] (vk1_3) at (cvk1_3) {} edge[very thick] (vk11_3) edge[very thick] (u1_3);

\node[vertex,label=right:{$v_2$}] (vv2_3) at (cvv2_3) {} edge[very thick] (x2_3) edge[very thick] (u2_3);
\node[vertex,label=right:{$v_{k_{2}-1}$}] (vvk11_3) at (cvvk11_3) {} edge[very thick,dashed] (vv2_3) edge[very thick] (u2_3);
\node[vertex,label=right:{$x'_2$}] (vvk1_3) at (cvvk1_3) {} edge[very thick] (vvk11_3) edge[very thick] (u2_3);

\node (F1p) at ($(cu1_3)!0.5!(cvk11_3)!0.33!(cvk1_3)$) {$F'_1$};
\node (F2p) at ($(cu2_3)!0.5!(cvvk11_3)!0.33!(cvvk1_3)$) {$F'_2$};

\end{scope}

\end{tikzpicture}


==> img7.tex <==
\begin{tikzpicture}%
	[x={(1.000000cm, 0.000000cm)},
	y={(-0.000000cm, 0.766044cm)},
	z={(0.000000cm, 0.642788cm)},
	scale=4.000000,
	back/.style={dashed, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=0.5pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (-0.80902, -0.58779, 0.00000) at (-0.80902, -0.58779, 0.00000);
\coordinate (-0.80902, 0.58779, 0.00000) at (-0.80902, 0.58779, 0.00000);
\coordinate (-0.30902, -0.95106, 0.00000) at (-0.30902, -0.95106, 0.00000);
\coordinate (-0.30902, 0.95106, 0.00000) at (-0.30902, 0.95106, 0.00000);
\coordinate (-0.15643, -0.98769, 0.00000) at (-0.15643, -0.98769, 0.00000);
\coordinate (-0.15643, 0.98769, 0.00000) at (-0.15643, 0.98769, 0.00000);
\coordinate (0.15643, -0.98769, 0.00000) at (0.15643, -0.98769, 0.00000);
\coordinate (0.15643, 0.98769, 0.00000) at (0.15643, 0.98769, 0.00000);
\coordinate (0.30902, -0.95106, 0.00000) at (0.30902, -0.95106, 0.00000);
\coordinate (0.30902, 0.95106, 0.00000) at (0.30902, 0.95106, 0.00000);
\coordinate (0.80902, -0.58779, 0.00000) at (0.80902, -0.58779, 0.00000);
\coordinate (0.80902, 0.58779, 0.00000) at (0.80902, 0.58779, 0.00000);
\coordinate (1.00000, 0.00000, -1.00000) at (1.00000, 0.00000, -1.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\coordinate (-0.35676, -0.44084, 0.26000) at (-0.35676, -0.44084, 0.26000);
\coordinate (-0.35676, 0.44084, 0.26000) at (-0.35676, 0.44084, 0.26000);
\coordinate (-0.50000, 0.00000, 0.26000) at (-0.50000, 0.00000, 0.26000);
\coordinate (-0.12500, 0.00000, 0.44600) at (-0.12500, 0.00000, 0.44600);
\coordinate (-0.35676, -0.44084, -0.26000) at (-0.35676, -0.44084, -0.26000);
\coordinate (-0.35676, 0.44084, -0.26000) at (-0.35676, 0.44084, -0.26000);
\coordinate (-0.50000, 0.00000, -0.26000) at (-0.50000, 0.00000, -0.26000);
\coordinate (-0.12500, 0.00000, -0.44600) at (-0.12500, 0.00000, -0.44600);
%%

%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 0.00000, 0.00000) -- (-0.50000, 0.00000, -0.26000);
\draw[edge,back] (-0.80902, -0.58779, 0.00000) -- (-0.35676, -0.44084, -0.26000);
\draw[edge,back] (-0.80902, 0.58779, 0.00000) -- (-0.35676, 0.44084, -0.26000);
\draw[edge,back] (-0.30902, -0.95106, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (-0.30902, -0.95106, 0.00000) -- (-0.35676, -0.44084, -0.26000);
\draw[edge,back] (-0.30902, 0.95106, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (-0.30902, 0.95106, 0.00000) -- (-0.35676, 0.44084, -0.26000);
\draw[edge,back] (-0.15643, -0.98769, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (-0.15643, 0.98769, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.15643, 0.98769, 0.00000) -- (0.30902, 0.95106, 0.00000);
\draw[edge,back] (0.15643, 0.98769, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.30902, 0.95106, 0.00000) -- (0.80902, 0.58779, 0.00000);
\draw[edge,back] (0.30902, 0.95106, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.30902, 0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (0.80902, 0.58779, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge,back] (0.80902, 0.58779, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (1.00000, 0.00000, -1.00000) -- (-0.35676, -0.44084, -0.26000);
\draw[edge,back] (1.00000, 0.00000, -1.00000) -- (-0.35676, 0.44084, -0.26000);
\draw[edge,back] (1.00000, 0.00000, -1.00000) -- (-0.12500, 0.00000, -0.44600);
\draw[edge,back] (-0.35676, -0.44084, -0.26000) -- (-0.50000, 0.00000, -0.26000);
\draw[edge,back] (-0.35676, -0.44084, -0.26000) -- (-0.12500, 0.00000, -0.44600);
\draw[edge,back] (-0.35676, 0.44084, -0.26000) -- (-0.50000, 0.00000, -0.26000);
\draw[edge,back] (-0.35676, 0.44084, -0.26000) -- (-0.12500, 0.00000, -0.44600);
\draw[edge,back] (-0.50000, 0.00000, -0.26000) -- (-0.12500, 0.00000, -0.44600);

\draw[edge,back] (-0.50000, 0.00000, -0.26000) -- (-0.80902, 0.58779, 0.00000);
\draw[edge,back] (-0.50000, 0.00000, -0.26000) -- (-0.80902, -0.58779, 0.00000);
%%
%%

\fill[facet,fill=red!95!black] (-0.12500, 0.00000, -0.44600) -- (1.00000, 0.00000, -1.00000) -- (-0.35676, -0.44084, -0.26000) -- cycle {};


%% Drawing vertices in the back
%%
\node[vertex] at (0.30902, 0.95106, 0.00000)     {};
\node[vertex] at (0.80902, 0.58779, 0.00000)     {};
\node[vertex] at (-0.35676, 0.44084, -0.26000)     {$v_1$};
\node[vertex] at (-0.12500, 0.00000, -0.44600)     {$x'_2$};
\node[vertex] at (-0.35676, -0.44084, -0.26000)     {$v_2$};
\node[vertex] at (-0.50000, 0.00000, -0.26000)     {$v'$};

%%
%%
%% Drawing the facets
%%
%\fill[facet] (1.00000, 0.00000, -1.00000) -- (0.30902, -0.95106, 0.00000) -- (0.80902, -0.58779, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, -1.00000) -- (0.15643, -0.98769, 0.00000) -- (0.30902, -0.95106, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, -1.00000) -- (-0.15643, -0.98769, 0.00000) -- (0.15643, -0.98769, 0.00000) -- cycle {};
%\fill[facet] (-0.35676, -0.44084, 0.26000) -- (-0.80902, -0.58779, 0.00000) -- (-0.30902, -0.95106, 0.00000) -- cycle {};
%\fill[facet] (-0.50000, 0.00000, 0.26000) -- (-1.00000, 0.00000, 0.00000) -- (-0.80902, -0.58779, 0.00000) -- (-0.35676, -0.44084, 0.26000) -- cycle {};
%\fill[facet] (-0.50000, 0.00000, 0.26000) -- (-1.00000, 0.00000, 0.00000) -- (-0.80902, 0.58779, 0.00000) -- (-0.35676, 0.44084, 0.26000) -- cycle {};
%\fill[facet] (-0.35676, 0.44084, 0.26000) -- (-0.80902, 0.58779, 0.00000) -- (-0.30902, 0.95106, 0.00000) -- cycle {};
%\fill[facet] (-0.12500, 0.00000, 0.44600) -- (-0.35676, -0.44084, 0.26000) -- (-0.50000, 0.00000, 0.26000) -- cycle {};
%\fill[facet] (-0.12500, 0.00000, 0.44600) -- (-0.35676, 0.44084, 0.26000) -- (-0.50000, 0.00000, 0.26000) -- cycle {};
%\fill[facet] (-0.35676, -0.44084, 0.26000) -- (-0.30902, -0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000) -- cycle {};
%\fill[facet] (-0.35676, 0.44084, 0.26000) -- (-0.30902, 0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet,fill=red!95!black] (-0.12500, 0.00000, 0.44600) -- (1.00000, 0.00000, 1.00000) -- (-0.35676, -0.44084, 0.26000) -- cycle {};
%\fill[facet] (-0.12500, 0.00000, 0.44600) -- (1.00000, 0.00000, 1.00000) -- (-0.35676, 0.44084, 0.26000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.30902, -0.95106, 0.00000) -- (0.80902, -0.58779, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.15643, -0.98769, 0.00000) -- (0.30902, -0.95106, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (-0.15643, -0.98769, 0.00000) -- (0.15643, -0.98769, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (-0.30902, 0.95106, 0.00000) -- (-0.15643, 0.98769, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (-0.30902, -0.95106, 0.00000) -- (-0.15643, -0.98769, 0.00000) -- cycle {};
%\fill[facet] (1.00000, 0.00000, 1.00000) -- (0.80902, -0.58779, 0.00000) -- (1.00000, 0.00000, -1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.80902, -0.58779, 0.00000) node [black,midway,xshift=-0.5cm] {$F_2$};
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.80902, 0.58779, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.50000, 0.00000, 0.26000);
\draw[edge] (-0.80902, -0.58779, 0.00000) -- (-0.30902, -0.95106, 0.00000);
\draw[edge] (-0.80902, -0.58779, 0.00000) -- (-0.35676, -0.44084, 0.26000);
\draw[edge] (-0.80902, 0.58779, 0.00000) -- (-0.30902, 0.95106, 0.00000);
\draw[edge] (-0.80902, 0.58779, 0.00000) -- (-0.35676, 0.44084, 0.26000);
\draw[edge] (-0.30902, -0.95106, 0.00000) -- (-0.15643, -0.98769, 0.00000);
\draw[edge] (-0.30902, -0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (-0.30902, -0.95106, 0.00000) -- (-0.35676, -0.44084, 0.26000);
\draw[edge] (-0.30902, 0.95106, 0.00000) -- (-0.15643, 0.98769, 0.00000);
\draw[edge] (-0.30902, 0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (-0.30902, 0.95106, 0.00000) -- (-0.35676, 0.44084, 0.26000);
\draw[edge, dotted] (0.15643, -0.98769, 0.00000) -- (-0.15643, -0.98769, 0.00000);
\draw[thick, decorate,decoration={brace,amplitude=10pt},xshift=0cm,yshift=-0.02cm] (0.15643, -0.98769, 0.00000) -- (-0.15643, -0.98769, 0.00000) node [black,midway,yshift=-0.6cm] {$\geq L-4$};
\draw[edge] (-0.15643, -0.98769, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge, dotted] (0.15643, 0.98769, 0.00000) -- (-0.15643, 0.98769, 0.00000);
\draw[thick, decorate,decoration={brace,amplitude=10pt},xshift=0cm,yshift=0.02cm] (-0.15643, 0.98769, 0.00000) -- (0.15643, 0.98769, 0.00000) node [black,midway,yshift=0.5cm] {$\geq L-4$};

\draw[edge] (-0.15643, 0.98769, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.15643, -0.98769, 0.00000) -- (0.30902, -0.95106, 0.00000);
\draw[edge] (0.15643, -0.98769, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge] (0.15643, -0.98769, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.15643, 0.98769, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.30902, -0.95106, 0.00000) -- (0.80902, -0.58779, 0.00000);
\draw[edge] (0.30902, -0.95106, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge] (0.30902, -0.95106, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.80902, -0.58779, 0.00000) -- (1.00000, 0.00000, -1.00000);
\draw[edge] (0.80902, -0.58779, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 0.00000, -1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (-0.35676, -0.44084, 0.26000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (-0.35676, 0.44084, 0.26000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (-0.12500, 0.00000, 0.44600);
\draw[edge] (-0.35676, -0.44084, 0.26000) -- (-0.50000, 0.00000, 0.26000);
\draw[edge] (-0.35676, -0.44084, 0.26000) -- (-0.12500, 0.00000, 0.44600);
\draw[edge] (-0.35676, 0.44084, 0.26000) -- (-0.50000, 0.00000, 0.26000);
\draw[edge] (-0.35676, 0.44084, 0.26000) -- (-0.12500, 0.00000, 0.44600);
\draw[edge] (-0.50000, 0.00000, 0.26000) -- (-0.12500, 0.00000, 0.44600);

\draw[edge] (-0.50000, 0.00000, 0.26000) -- (-0.80902, 0.58779, 0.00000);
\draw[edge] (-0.50000, 0.00000, 0.26000) -- (-0.80902, -0.58779, 0.00000);

%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {$x_2$};
\node[vertex] at (-0.80902, -0.58779, 0.00000)     {$y_2$};
\node[vertex] at (-0.80902, 0.58779, 0.00000)     {$y_1$};
\node[vertex] at (-0.30902, -0.95106, 0.00000)     {};
\node[vertex] at (-0.30902, 0.95106, 0.00000)     {};
\node[vertex] at (-0.15643, -0.98769, 0.00000)     {};
\node[vertex] at (-0.15643, 0.98769, 0.00000)     {};
\node[vertex] at (0.15643, -0.98769, 0.00000)     {};
\node[vertex] at (0.15643, 0.98769, 0.00000)     {};
\node[vertex] at (0.30902, -0.95106, 0.00000)     {};
\node[vertex] at (0.80902, -0.58779, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, -1.00000)     {$v$};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {$u$};
\node[vertex] at (-0.35676, -0.44084, 0.26000)     {$u_2$};
\node[vertex] at (-0.35676, 0.44084, 0.26000)     {$u_1$};
\node[vertex] at (-0.50000, 0.00000, 0.26000)     {$u'$};
\node[vertex] at (-0.12500, 0.00000, 0.44600)     {$x'_1$};

\node at ($(-0.12500, 0.00000, 0.44600)!0.5!(-0.35676, -0.44084, 0.26000)!0.1!(1.00000, 0.00000, 1.00000)$) {${\small F'_1}$};
\node at ($(-0.08989, -0.06531, -0.46511)!0.75!(-0.26967, -0.19593, -0.38333)!0.1!(1.00000, 0.00000, -1.00000)$) {${\small F'_2}$};

\end{tikzpicture}

